Numerical Superoptimization for Library Learning

Numerical software depends on fast, accurate implementations of mathematical primitives like sin, exp, and log. Modern superoptimizers can optimize floating-point kernels against a given set of such primitives, but a more fundamental question remains open: which new primitives are worth implementing in the first place? We formulate this as numerical library learning: given a workload of floating-point kernels, identify the mathematical primitives whose expert implementations would most improve speed and accuracy. Our key insight is that numerical superoptimizers already have the machinery well-suited to this problem. Their search procedures happen to enumerate candidate primitives, their equivalence procedures can generalize and deduplicate candidates, and their cost models can estimate counterfactual utility: how much the workload would improve if a given primitive were available. We present GrowLibm, which repurposes the Herbie superoptimizer as a numerical library learner. GrowLibm mines candidate primitives from the superoptimizer's intermediate search results, ranks them by counterfactual utility, and prunes redundant candidates. Across three scientific applications (PROJ, CoolProp, and Basilisk), GrowLibm identifies compact, reusable primitives that can be implemented effectively using standard numerical techniques. When Herbie is extended with these expert implementations, kernel speed improves by up to 2.2x at fixed accuracy, and maximum achievable accuracy also improves, in one case from 56.0% to 93.5%. We also prototype an LLVM matcher that recognizes learned primitives in optimized IR, recovering 26 replacement sites across five PROJ projections and improving end-to-end application performance by up to 5%.

==> pipeline.tex <==
% ══════════════════════════════════════════════════════════════
% GrowLibm Pipeline Diagram (TikZ)
% ══════════════════════════════════════════════════════════════
%
% OVERVIEW
% --------
% This diagram shows the GrowLibm pipeline as a two-row serpentine:
%   Row 1 (L→R): Numerical kernels → Convert to FPCore → [Generation] →
%   Row 2 (R→L): [Selection] → Herbie → Filter → Proposed primitives
%
% Generation contains a single linear path (matching Section 3 of the paper):
%   Herbie (explores equivalents, dumps intermediates)
%     → Extract subexpressions & cut at operators
%     → Canonicalize & deduplicate
%
% Selection contains an iterative loop (matching Section 4 of the paper):
%   Herbie (evaluates candidates) ↔ Rank → Add top candidates (loop back)
%   Exit from Rank → final Herbie pass → Filter by uses → Output
%
% The curved connecting arrow exits Generation's last box (Canonicalize)
% to the right, then drops down into Herbie (top of Row 2).
%
% DESIGN CONSTRAINTS
% ------------------
% 1.  Serpentine flow: Row 1 flows left-to-right, Row 2 right-to-left.
%
% 2.  I/O alignment: "Numerical kernels" (input) and "Proposed primitives"
%     (output) are horizontally centered on each other and are the leftmost
%     elements in their respective rows.
%
% 3.  Phase box separation: The Generation and Selection phase boxes must
%     not overlap and must have a clear visual gap between them.
%
% 4.  Phase labels: Placed at the top-left corner of each phase box with
%     a white background fill so the label cleanly breaks the border line.
%
% 5.  Herbie box structure: Each Herbie box uses a tabular internally.
%     The title "Herbie" is centered (via \multicolumn{1}{c}{...}).
%     The "Workload:" and "Platform:" lines are left-aligned (via @{}l@{}
%     column spec). This is the only reliable way to mix centered and
%     left-aligned text within a single TikZ node.
%
% 6.  Visual distinction by box type:
%       - Herbie boxes:  green fill (green!8)
%       - I/O boxes:     gray fill (black!6), extra-rounded corners, bold text
%       - Plain boxes:   white fill, standard rounded corners
%
% 7.  No dead ends: Every box must have both incoming and outgoing arrows.
%     (The old PNG had "Cut expression trees" as a dead end — that was a bug.)
%
% 8.  Content accuracy: Generation uses a single linear path, NOT the old
%     two-path structure from the original PNG. The paper (Section 3) says
%     "the actual output of Herbie is ignored" — only intermediates matter.
%
% 9.  No unexpected line wrapping: Text within boxes should not wrap unless
%     the wrap is intentional (e.g., explicit \\ breaks). If a line wraps
%     unexpectedly, widen the box or shorten the text.
%
% 10. Consistent spacing: Arrow gaps between adjacent boxes in the same
%     row should be visually even. Use consistent `left=Xmm` / `right=Xmm`
%     values within each row.
%
% 11. Right-edge alignment: The right edges of the Generation and Selection
%     phase boxes should be horizontally aligned.
% ══════════════════════════════════════════════════════════════
\begin{tikzpicture}[
  % Base styles
  box/.style={
    draw, rounded corners=2pt, align=center,
    font=\footnotesize, inner sep=5pt,
    minimum height=11mm,
  },
  herbiebox/.style={
    draw=green!50!black, thick, rounded corners=2pt,
    inner sep=5pt,
    minimum height=11mm,
    fill=green!8,
  },
  iobox/.style={
    draw, rounded corners=6pt, align=center,
    font=\footnotesize\bfseries,
    inner sep=5pt, minimum height=11mm,
    fill=black!6,
  },
  phase/.style={
    draw, thick, rounded corners=3pt,
    inner sep=2.5mm,
    inner ysep=3.5mm,
  },
  phaselabel/.style={
    font=\bfseries\small,
    anchor=south west,
    inner sep=2pt,
    fill=white,
  },
  arr/.style={->, >={Stealth[length=5pt]}, semithick},
  edgelabel/.style={font=\scriptsize, align=center, fill=white, inner sep=1pt},
]

% ══════════════════════════════════════════════════════════════
% ROW 1 (L→R): Input → Convert → [Generation]
% ══════════════════════════════════════════════════════════════

% Start with Herbie1 at origin; build outward
\node[herbiebox] (herbie1) at (0,0) {%
  \begin{tabular}{@{}l@{}}
  \multicolumn{1}{@{}c@{}}{\footnotesize\textbf{Herbie}} \\[-1pt]
  \scriptsize\textbf{Workload:} source kernels \\
  \scriptsize\textbf{Platform:} default
  \end{tabular}%
};

% Generation: single linear path after Herbie
\node[box, right=10mm of herbie1] (cut) {Extract subs \&\\cut at operators};
\node[box, right=10mm of cut] (canon) {Canonicalize\\\& deduplicate};

% Generation phase box
\begin{scope}[on background layer]
\node[phase, fit=(herbie1)(cut)(canon)] (genbox) {};
\end{scope}

% Phase label at top-left corner
\node[phaselabel] at ($(genbox.north west) + (4pt, -2pt)$) {Generation};

% Left of Generation: Convert, then Input
\node[box] at ($(genbox.west |- herbie1) + (-18mm, 0)$) (convert) {Convert to\\FPCore};
\node[iobox] at ($(convert) + (-30mm, 0)$) (kernels) {Numerical\\kernels};

% ══════════════════════════════════════════════════════════════
% ROW 2 (R→L): [Selection] → Herbie3 → Filter2 → Output
% ══════════════════════════════════════════════════════════════

% Key vertical reference: well below genbox
\coordinate (row2top) at ($(genbox.south) + (0, -14mm)$);

% Herbie2: positioned so Selection's right edge aligns with genbox right edge (constraint 11)
% selbox padding is inner sep=2.5mm, so herbie2's right edge should be ~2.5mm inside genbox.east
\node[herbiebox, anchor=north east] at ($(genbox.east |- row2top) + (-2.5mm, 0)$) (herbie2) {%
  \begin{tabular}{@{}l@{}}
  \multicolumn{1}{@{}c@{}}{\footnotesize\textbf{Herbie}} \\[-1pt]
  \scriptsize\textbf{Workload:} candidates \\
  \scriptsize\textbf{Platform:} grow
  \end{tabular}%
};

% Score: left of Herbie2
\node[box, left=12mm of herbie2] (score) {Rank by frequency,\\urgency, and size};

% Loop-back node below
\node[box, below=10mm of $(herbie2)!0.5!(score)$] (addtop) {
  Add top candidates\\to platform\\(deduplicate by implication)
};

% Selection phase box
\begin{scope}[on background layer]
\node[phase, fit=(herbie2)(score)(addtop)] (selbox) {};
\end{scope}

% Phase label at top-left corner
\node[phaselabel] at ($(selbox.north west) + (4pt, -2pt)$) {Selection};

% Left of Selection: Herbie3
\node[herbiebox, left=10mm of selbox.west |- score] (herbie3) {%
  \begin{tabular}{@{}l@{}}
  \multicolumn{1}{@{}c@{}}{\footnotesize\textbf{Herbie}} \\[-1pt]
  \scriptsize\textbf{Workload:} source kernels \\
  \scriptsize\textbf{Platform:} grow
  \end{tabular}%
};

% Filter2: left of Herbie3, same gap as Herbie3-to-Selection
\node[box, left=10mm of herbie3] (filter2) {Filter by\\number\\of uses};

% Output: left of Filter2, same gap; also horizontally centered with Input
\node[iobox, left=10mm of filter2] (output) {Proposed\\primitives};

% ══════════════════════════════════════════════════════════════
% Arrows
% ══════════════════════════════════════════════════════════════

% --- Row 1 (L→R) ---
\draw[arr] (kernels) -- (convert);
\draw[arr] (convert) -- (herbie1);
\draw[arr] (herbie1) -- (cut);
\draw[arr] (cut) -- (canon);

% --- Connecting arrow: Row 1 → Row 2 ---
\draw[arr] (canon.east) -- ++(8mm,0) |- (herbie2.east);

% --- Row 2: Selection internals ---
\draw[arr] (herbie2) -- (score);
\draw[arr] (score) -- (addtop);
\draw[arr] (addtop) -- (herbie2);

% --- Row 2 (R→L): exit Selection ---
\draw[arr] (score) -- (herbie3);
\draw[arr] (herbie3) -- (filter2);
\draw[arr] (filter2) -- (output);

\end{tikzpicture}

